Ramond-Ramond Couplings of Noncommutative D-branes

We propose the leading couplings, in an alpha' expansion, of noncommutative D-branes to RR potentials in a constant NSNS B-field for an arbitrary choice of noncommutative parameter. The proposal is motivated by some string amplitude computations. The zero momentum couplings are topological in nature and involve Elliott's noncommutative Chern character. The finite momentum couplings are given by smearing the zero momentum operators along an open Wilson line. Comparisons between the RR couplings in different descriptions lead to a better understanding of the field redefinitions between gauge field variables (the Seiberg-Witten map) and help constrain alpha' corrections. In particular we recover the Seiberg-Witten map conjectured by one of the authors in hep-th/0011125. We also discuss the dynamics of the transverse scalar fields and find evidence for a new derivative-driven dielectric effect.

==> (inline-ps-0) <==
gsave %
   currentpoint newpath moveto startx starty lineto %
   Resolution 150 div setlinewidth stroke %
   grestore
